Path-integral Monte Carlo study of phonons in the bcc phase of Helium-3

Using Path Integral Monte Carlo and the Maximum Entropy method, we calculate the dynamic structure factor of solid He-3 in the bcc phase at a finite temperature of T = 1.6 K and a molar volume of 21.5 cm^3. From the single phonon dynamic structure factor, we obtain both the longitudinal and transverse phonon branches along the main crystalline directions, [001], [011] and [111]. Our results are compared with other theoretical predictions and available experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

